A kinetic model for the transport of electrons in a graphene layer

In this article, we propose a new numerical model for computation of the transport of electrons in a graphene device. The underlying quantum model for graphene is a massless Dirac equation, whose eigenvalues display a conical singularity responsible for non adiabatic transitions between the two modes. We first derive a kinetic model which takes the form of two Boltzmann equations coupled by a collision operator modeling the non-adiabatic transitions. This collision term includes a Landau-Zener transfer term and a jump operator whose presence is essential in order to ensure a good energy conservation during the transitions. We propose an algorithmic realization of the semi-group solving the kinetic model, by a particle method. We give analytic justification of the model and propose a series of numerical experiments studying the influences of the various sources of errors between the quantum and the kinetic models.

==> figure.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46456693bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure.pdf}}%
    \put(0.49671111,0.54186673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0.7366,0.15240006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_-^t$}}}%
    \put(0.17497778,0.40922229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_-^t$}}}%
    \put(0.12982222,0.27940006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_+^t$}}}%
    \put(0.78457778,0.31044451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_+^t$}}}%
    \put(1.52918228,0.53569553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(1.79496744,0.67520295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.60635989,0.38589554){\color[rgb]{0.01960784,0.01960784,0.01960784}\makebox(0,0)[lb]{\smash{$\Omega_+$}}}%
    \put(0.25163615,0.19412224){\color[rgb]{0.01568627,0.01568627,0.01568627}\makebox(0,0)[lb]{\smash{$\Omega_+$}}}%
    \put(0.38332996,0.29367671){\color[rgb]{0.01960784,0.01960784,0.01960784}\makebox(0,0)[lb]{\smash{$\Omega^{in}$}}}%
    \put(0.58655119,0.13146284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_-$}}}%
    \put(0.26710956,0.39830478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_-$}}}%
    \put(0.49809044,0.29468871){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{$\Omega^{out}$}}}%
    \put(0.47259282,0.22926807){\color[rgb]{0.01568627,0.01568627,0.01568627}\makebox(0,0)[lb]{\smash{$\bullet(x_0,0)$}}}%
  \end{picture}%
\endgroup%

